Weakly supervised causal representation learning

Learning high-level causal representations together with a causal model from unstructured low-level data such as pixels is impossible from observational data alone. We prove under mild assumptions that this representation is however identifiable in a weakly supervised setting. This involves a dataset with paired samples before and after random, unknown interventions, but no further labels. We then introduce implicit latent causal models, variational autoencoders that represent causal variables and causal structure without having to optimize an explicit discrete graph structure. On simple image data, including a novel dataset of simulated robotic manipulation, we demonstrate that such models can reliably identify the causal structure and disentangle causal variables.

==> tikz/1-intervention.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={$\tilde z_i$}] (0) at (0, 0) {};
		\node [style=none, label={$\tilde z_o$}] (1) at (2, 0) {};
		\node [style=sample] (2) at (0, -3.5) {};
		\node [style=medium box] (5) at (2, -1.5) {$\hat f_o$};
		\node [style=none] (6) at (1.75, -2.25) {};
		\node [style=none, label={below:$z$}] (7) at (1, -4.5) {};
		\node [style=none] (8) at (2.25, -2.25) {};
		\node [style=clone] (9) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1.center);
		\draw [in=-90, out=90, looseness=0.75] (7.center) to (8.center);
		\draw [in=-90, out=30, looseness=1.25] (9) to (6.center);
		\draw (0.center) to (9);
		\draw (9) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/2-commuting-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={$\tilde z'_{i'}$}] (0) at (6, 0) {};
		\node [style=none, label={$\tilde z'_{o'}$}] (1) at (8, 0) {};
		\node [style=sample] (2) at (6, -3.5) {};
		\node [style=medium box] (3) at (8, -1.5) {$\hat f'_{o'}$};
		\node [style=none] (4) at (7.75, -2.25) {};
		\node [style=none, label={right:$z'$}] (5) at (7, -4) {};
		\node [style=none] (6) at (8.25, -2.25) {};
		\node [style=clone] (7) at (6, -3) {};
		\node [style=none] (8) at (7, -5.5) {};
		\node [style=medium box] (9) at (7, -5.5) {$\varphi$};
		\node [style=none, label={below:$z$}] (13) at (7, -8) {};
		\node [style=clone, label={ left:$\tilde z_i$}] (14) at (0, -3.5) {};
		\node [style=clone, label={ right:$\tilde z_o$}] (15) at (2, -3.5) {};
		\node [style=sample] (16) at (0, -7) {};
		\node [style=medium box] (17) at (2, -5) {$\hat f_o$};
		\node [style=none] (18) at (1.75, -5.75) {};
		\node [style=none, label={below:$z$}] (19) at (1, -8) {};
		\node [style=none] (20) at (2.25, -5.75) {};
		\node [style=clone] (21) at (0, -6.5) {};
		\node [style=medium box] (23) at (2, -1.5) {$\varphi_{o'}$};
		\node [style=medium box] (24) at (0, -1.5) {$\varphi_{i'}$};
		\node [style=none] (25) at (-0.25, -2.25) {};
		\node [style=none] (26) at (0.25, -2.25) {};
		\node [style=none] (27) at (1.75, -2.25) {};
		\node [style=none] (28) at (2.25, -2.25) {};
		\node [style=none, label={$\tilde z'_{i'}$}] (29) at (0, 0) {};
		\node [style=none, label={$\tilde z'_{o'}$}] (30) at (2, 0) {};
		\node [style=none] (33) at (4, -2.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (3) to (1.center);
		\draw [in=-90, out=90, looseness=0.75] (5.center) to (6.center);
		\draw [in=-90, out=45] (7) to (4.center);
		\draw (16) to (14);
		\draw (17) to (15);
		\draw [in=-90, out=90, looseness=0.75] (19.center) to (20.center);
		\draw [in=-90, out=30] (21) to (18.center);
		\draw (29.center) to (24);
		\draw (30.center) to (23);
		\draw [in=-90, out=120] (14) to (25.center);
		\draw [in=-90, out=60, looseness=0.75] (14) to (27.center);
		\draw [in=-90, out=120, looseness=0.75] (15) to (26.center);
		\draw [in=-90, out=60] (15) to (28.center);
		\draw (5.center) to (9);
		\draw (9) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/3-zi-component.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={$\tilde z'_{i'}$}] (0) at (5, 0) {};
		\node [style=sample] (2) at (5, -2) {};
		\node [style=none, label={below:$z$}] (10) at (5, -7) {};
		\node [style=none, label={ left:$\tilde z_i$}] (11) at (-0.25, -3.5) {};
		\node [style=sample] (13) at (-0.25, -6.25) {};
		\node [style=medium box] (14) at (1.25, -4.25) {$\hat f_o$};
		\node [style=none] (15) at (1, -5) {};
		\node [style=none, label={below:$z$}] (16) at (1, -7) {};
		\node [style=none] (17) at (1.5, -5) {};
		\node [style=clone] (18) at (-0.25, -5.75) {};
		\node [style=medium box] (20) at (0, -1.5) {$\varphi_{i'}$};
		\node [style=none] (21) at (-0.25, -2.25) {};
		\node [style=none] (22) at (0.25, -2.25) {};
		\node [style=none, label={$\tilde z'_{i'}$}] (25) at (0, 0) {};
		\node [style=none] (27) at (3.5, -3.5) {$=$};
		\node [style=del] (28) at (5, -5) {};
		\node [style=none, label={above right:$\tilde z_o$}] (29) at (1.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (13) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (16.center) to (17.center);
		\draw [in=-90, out=30] (18) to (15.center);
		\draw (25.center) to (20);
		\draw (28) to (10.center);
		\draw (21.center) to (11.center);
		\draw [in=90, out=-90] (22.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/4-deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={$\tilde z'_{i'}$}] (0) at (5, 0) {};
		\node [style=none, label={below:$z$}] (2) at (6.5, -7) {};
		\node [style=none] (3) at (-0.25, -3.5) {};
		\node [style=none, label={below:$\tilde z_i$}] (4) at (-0.25, -7) {};
		\node [style=medium box] (5) at (1.25, -4.25) {$\hat f_o$};
		\node [style=none] (6) at (1, -5) {};
		\node [style=none, label={below:$z$}] (7) at (1.5, -7) {};
		\node [style=none] (8) at (1.5, -5) {};
		\node [style=clone] (9) at (-0.25, -5.75) {};
		\node [style=medium box] (10) at (0, -1.5) {$\varphi_{i'}$};
		\node [style=none] (11) at (-0.25, -2.25) {};
		\node [style=none] (12) at (0.25, -2.25) {};
		\node [style=none, label={$\tilde z'_{i'}$}] (13) at (0, 0) {};
		\node [style=none] (14) at (3.5, -3.5) {$=$};
		\node [style=none, label={above right:$\tilde z_o$}] (16) at (1.25, -3.5) {};
		\node [style=none, label={below:$\tilde z_i$}] (17) at (5, -7) {};
		\node [style=medium box] (18) at (5, -3.5) {};
		\node [style=del] (20) at (6.5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (7.center) to (8.center);
		\draw [in=-90, out=30] (9) to (6.center);
		\draw (13.center) to (10);
		\draw (11.center) to (3.center);
		\draw [in=90, out=-90] (12.center) to (16.center);
		\draw (0.center) to (18);
		\draw [in=90, out=-90] (20) to (2.center);
		\draw (18) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/5-diagonal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={$\tilde z'_{i'}$}] (0) at (4, 0) {};
		\node [style=none, label={below:$\tilde z_o$}] (1) at (5.5, -3.5) {};
		\node [style=none, label={below:$\tilde z_i$}] (3) at (-0.5, -3.5) {};
		\node [style=medium box] (9) at (0, -1.5) {$\varphi_{i'}$};
		\node [style=none] (10) at (-0.25, -2.25) {};
		\node [style=none] (11) at (0.25, -2.25) {};
		\node [style=none, label={$\tilde z'_{i'}$}] (12) at (0, 0) {};
		\node [style=none] (13) at (2, -1.5) {$=$};
		\node [style=none, label={below:$\tilde z_o$}] (14) at (0.5, -3.5) {};
		\node [style=none, label={below:$\tilde z_i$}] (15) at (4, -3.5) {};
		\node [style=medium box] (16) at (4, -1.5) {};
		\node [style=del] (18) at (5.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (9);
		\draw [in=90, out=-90] (11.center) to (14.center);
		\draw (0.center) to (16);
		\draw [in=90, out=-90] (18) to (1.center);
		\draw [in=90, out=-90] (10.center) to (3.center);
		\draw (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/6-ancestry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={$\tilde z'_{j'}$}] (1) at (6.75, 0) {};
		\node [style=none, label={above left:$\tilde z'_{i'}$}] (2) at (6.25, -3.5) {};
		\node [style=medium box] (3) at (6.75, -1.5) {$\hat f'_{j'}$};
		\node [style=none] (4) at (6.5, -2.25) {};
		\node [style=none, label={right:$z'$}] (5) at (7.25, -3.5) {};
		\node [style=none] (6) at (7, -2.25) {};
		\node [style=none] (8) at (7.25, -5) {};
		\node [style=medium box] (9) at (7.25, -5) {$\varphi$};
		\node [style=none, label={below:$z$}] (13) at (7.25, -7.5) {};
		\node [style=none, label={ right:$\tilde z_j$}] (15) at (2, -3.5) {};
		\node [style=none, label={above left:$\tilde z_i$}] (16) at (1.5, -6.75) {};
		\node [style=medium box] (17) at (2, -5) {$\hat f_j$};
		\node [style=none] (18) at (1.75, -5.75) {};
		\node [style=none, label={below:$z$}] (19) at (2.5, -7.5) {};
		\node [style=none] (20) at (2.25, -5.75) {};
		\node [style=medium box] (23) at (2, -1.5) {$\varphi_{j'}$};
		\node [style=none, label={$\tilde z'_{j'}$}] (30) at (2, 0) {};
		\node [style=none] (33) at (4.25, -2.5) {$=$};
		\node [style=sample] (34) at (1.5, -7) {};
		\node [style=sample] (35) at (6.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw [in=-90, out=90, looseness=0.75] (5.center) to (6.center);
		\draw (17) to (15.center);
		\draw [in=-90, out=90, looseness=0.75] (19.center) to (20.center);
		\draw (30.center) to (23);
		\draw (5.center) to (9);
		\draw (9) to (13.center);
		\draw (15.center) to (23);
		\draw [in=90, out=-90, looseness=1.25] (4.center) to (2.center);
		\draw [in=90, out=-90] (18.center) to (16.center);
		\draw (16.center) to (34);
		\draw (2.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/7-noise-diagonal-single-column.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clone] (0) at (0.5, -0.75) {};
		\node [style=none, label={above right:$\epsilon_i$}] (1) at (3, -0.75) {};
		\node [style=medium box] (2) at (2.5, 1) {$f_i$};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (3, 0.25) {};
		\node [style=medium box] (5) at (0.5, 4) {$\varphi_{A'}$};
		\node [style=medium box] (6) at (2.5, 4) {$\varphi_{i'}$};
		\node [style=sample] (7) at (3, -1.25) {};
		\node [style=medium box] (8) at (1.5, 6.75) {${f'_{i'}}^{-1}$};
		\node [style=none] (9) at (1, 6) {};
		\node [style=none] (10) at (2, 6) {};
		\node [style=none, label={right:$z_i$}] (11) at (2.5, 2.5) {};
		\node [style=none, label={$\epsilon'_{i'}$}] (12) at (1.5, 8.75) {};
		\node [style=none, label={left:$z_A$}] (13) at (0.5, -0.75) {};
		\node [style=none, label={above left:$z'_{A'}$}] (14) at (0.5, 5) {};
		\node [style=none, label={above right:$z'_{i'}$}] (15) at (2.5, 5) {};
		\node [style=none, label={above right:$\epsilon'_{i'}$}] (17) at (9.5, 2.25) {};
		\node [style=medium box] (18) at (9, 4) {$f'_{i'}$};
		\node [style=none] (20) at (9.5, 3.25) {};
		\node [style=medium box] (21) at (7.75, 0.75) {$\varphi_{A'}$};
		\node [style=sample] (23) at (9.5, 1.75) {};
		\node [style=medium box] (24) at (8.5, 7) {${f'_{i'}}^{-1}$};
		\node [style=none] (25) at (8, 6.25) {};
		\node [style=none] (26) at (9, 6.25) {};
		\node [style=none, label={$\epsilon'_{i'}$}] (28) at (8.5, 9) {};
		\node [style=none, label={left:$z_A$}] (29) at (7.75, -0.5) {};
		\node [style=none, label={above left:$z'_{A'}$}] (30) at (7.75, 5.25) {};
		\node [style=none, label={above right:$z'_{i'}$}] (31) at (9, 5) {};
		\node [style=clone] (32) at (7.75, 2) {};
		\node [style=none] (33) at (8.5, 3.25) {};
		\node [style=none, label={above:$\epsilon'_{i'}$}] (34) at (1.75, -6.5) {};
		\node [style=sample] (35) at (1.75, -8.5) {};
		\node [style=none, label={below:$\epsilon_A$}] (36) at (1.75, -13.5) {};
		\node [style=del] (37) at (1.75, -12) {};
		\node [style=none] (40) at (-2, -10) {$\stackrel{(3)}{=}$};
		\node [style=none] (39) at (5.25, 4) {$\stackrel{(2)}{=}$};
		\node [style=none, label={below:$\epsilon_A$}] (57) at (7.75, -3.5) {};
		\node [style=medium box] (58) at (7.75, -2) {$s_A$};
		\node [style=none, label={below:$\epsilon_A$}] (59) at (0.5, -3.5) {};
		\node [style=medium box] (60) at (0.5, -2) {$s_A$};
		\node [style=none, label={above right:$\epsilon_i$}] (64) at (-4, 3) {};
		\node [style=sample] (70) at (-4, 2.5) {};
		\node [style=medium box] (71) at (-4.5, 6.75) {$\varphi_{\mathcal{E},i'}$};
		\node [style=none] (72) at (-5, 6) {};
		\node [style=none] (73) at (-4, 6) {};
		\node [style=none, label={$\epsilon'_{i'}$}] (75) at (-4.5, 8.75) {};
		\node [style=none, label={below:$\epsilon_A$}] (79) at (-5, -3.5) {};
		\node [style=none] (81) at (-2, 4) {$\stackrel{(1)}{=}$};
		\node [style=none] (82) at (-5, 5) {};
		\node [style=none] (83) at (-4, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (4.center);
		\draw [in=-90, out=15, looseness=0.75] (0) to (3.center);
		\draw (1.center) to (7);
		\draw [in=-90, out=90] (5) to (9.center);
		\draw [in=90, out=-90] (10.center) to (6);
		\draw (6) to (11.center);
		\draw (11.center) to (2);
		\draw (12.center) to (8);
		\draw (0) to (13.center);
		\draw [in=-90, out=90, looseness=1.25] (17.center) to (20.center);
		\draw (17.center) to (23);
		\draw (28.center) to (24);
		\draw (21) to (29.center);
		\draw (30.center) to (32);
		\draw [in=-90, out=45] (32) to (33.center);
		\draw (32) to (21);
		\draw [in=-90, out=90] (30.center) to (25.center);
		\draw [in=90, out=-90, looseness=1.25] (26.center) to (31.center);
		\draw (31.center) to (18);
		\draw (34.center) to (35);
		\draw (37) to (36.center);
		\draw (58) to (57.center);
		\draw (58) to (29.center);
		\draw (60) to (59.center);
		\draw (13.center) to (60);
		\draw (64.center) to (70);
		\draw (75.center) to (71);
		\draw [in=90, out=-90, looseness=1.25] (72.center) to (82.center);
		\draw (82.center) to (79.center);
		\draw [in=90, out=-90] (73.center) to (83.center);
		\draw (83.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/7-noise-diagonal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clone] (0) at (0.5, -0.75) {};
		\node [style=none, label={above right:$\epsilon_i$}] (1) at (3, -0.75) {};
		\node [style=medium box] (2) at (2.5, 1) {$f_i$};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (3, 0.25) {};
		\node [style=medium box] (5) at (0.5, 4) {$\varphi_{A'}$};
		\node [style=medium box] (6) at (2.5, 4) {$\varphi_{i'}$};
		\node [style=sample] (7) at (3, -1.25) {};
		\node [style=medium box] (8) at (1.5, 6.75) {${f'_{i'}}^{-1}$};
		\node [style=none] (9) at (1, 6) {};
		\node [style=none] (10) at (2, 6) {};
		\node [style=none, label={right:$z_i$}] (11) at (2.5, 2.5) {};
		\node [style=none, label={$\epsilon'_{i'}$}] (12) at (1.5, 8.75) {};
		\node [style=none, label={left:$z_A$}] (13) at (0.5, -0.75) {};
		\node [style=none, label={above left:$z'_{A'}$}] (14) at (0.5, 5) {};
		\node [style=none, label={above right:$z'_{i'}$}] (15) at (2.5, 5) {};
		\node [style=none, label={above right:$\epsilon'_{i'}$}] (17) at (9.5, 2.25) {};
		\node [style=medium box] (18) at (9, 4) {$f'_{i'}$};
		\node [style=none] (20) at (9.5, 3.25) {};
		\node [style=medium box] (21) at (7.75, 0.75) {$\varphi_{A'}$};
		\node [style=sample] (23) at (9.5, 1.75) {};
		\node [style=medium box] (24) at (8.5, 7) {${f'_{i'}}^{-1}$};
		\node [style=none] (25) at (8, 6.25) {};
		\node [style=none] (26) at (9, 6.25) {};
		\node [style=none, label={$\epsilon'_{i'}$}] (28) at (8.5, 9) {};
		\node [style=none, label={left:$z_A$}] (29) at (7.75, -0.5) {};
		\node [style=none, label={above left:$z'_{A'}$}] (30) at (7.75, 5.25) {};
		\node [style=none, label={above right:$z'_{i'}$}] (31) at (9, 5) {};
		\node [style=clone] (32) at (7.75, 2) {};
		\node [style=none] (33) at (8.5, 3.25) {};
		\node [style=none, label={above:$\epsilon'_{i'}$}] (34) at (13.5, 9) {};
		\node [style=sample] (35) at (13.5, 7) {};
		\node [style=none, label={below:$\epsilon_A$}] (36) at (13.5, -3.5) {};
		\node [style=del] (37) at (13.5, -2) {};
		\node [style=none] (39) at (5.25, 4) {$\stackrel{(2)}{=}$};
		\node [style=none] (40) at (11.75, 4) {$\stackrel{(3)}{=}$};
		\node [style=none, label={below:$\epsilon_A$}] (57) at (7.75, -3.5) {};
		\node [style=medium box] (58) at (7.75, -2) {$s_A$};
		\node [style=none, label={below:$\epsilon_A$}] (59) at (0.5, -3.5) {};
		\node [style=medium box] (60) at (0.5, -2) {$s_A$};
		\node [style=none, label={above right:$\epsilon_i$}] (64) at (-4, 3) {};
		\node [style=sample] (70) at (-4, 2.5) {};
		\node [style=medium box] (71) at (-4.5, 6.75) {$\varphi_{\mathcal{E},i'}$};
		\node [style=none] (72) at (-5, 6) {};
		\node [style=none] (73) at (-4, 6) {};
		\node [style=none, label={$\epsilon'_{i'}$}] (75) at (-4.5, 8.75) {};
		\node [style=none, label={below:$\epsilon_A$}] (79) at (-5, -3.5) {};
		\node [style=none] (81) at (-2, 4) {$\stackrel{(1)}{=}$};
		\node [style=none] (82) at (-5, 5) {};
		\node [style=none] (83) at (-4, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (4.center);
		\draw [in=-90, out=15, looseness=0.75] (0) to (3.center);
		\draw (1.center) to (7);
		\draw [in=-90, out=90] (5) to (9.center);
		\draw [in=90, out=-90] (10.center) to (6);
		\draw (6) to (11.center);
		\draw (11.center) to (2);
		\draw (12.center) to (8);
		\draw (0) to (13.center);
		\draw [in=-90, out=90, looseness=1.25] (17.center) to (20.center);
		\draw (17.center) to (23);
		\draw (28.center) to (24);
		\draw (21) to (29.center);
		\draw (30.center) to (32);
		\draw [in=-90, out=45] (32) to (33.center);
		\draw (32) to (21);
		\draw [in=-90, out=90] (30.center) to (25.center);
		\draw [in=90, out=-90, looseness=1.25] (26.center) to (31.center);
		\draw (31.center) to (18);
		\draw (34.center) to (35);
		\draw (37) to (36.center);
		\draw (58) to (57.center);
		\draw (58) to (29.center);
		\draw (60) to (59.center);
		\draw (13.center) to (60);
		\draw (64.center) to (70);
		\draw (75.center) to (71);
		\draw [in=90, out=-90, looseness=1.25] (72.center) to (82.center);
		\draw (82.center) to (79.center);
		\draw [in=90, out=-90] (73.center) to (83.center);
		\draw (83.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

